Heuristics for Packing Semifluids

Physical properties of materials are seldom studied in the context of packing problems. In this work we study the behavior of semifluids: materials with particular characteristics, that share properties both with solids and with fluids. We describe the importance of some specific semifluids in an industrial context, and propose methods for tackling the problem of packing them, taking into account several practical requirements and physical constraints. Although the focus of this paper is on the computation of practical solutions, it also uncovers interesting mathematical properties of this problem, which differentiate it from other packing problems.

==> FIGS/axes.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[dotted,black] (20.95333,6.66667) -- (20.32,6.98444);
\draw[black] (12.7,5.08) -- (12.7,8.88889);
\draw[black] (2.54,17.78) -- (7.53778,15.28);
\draw[black] (22.86,5.71333) -- (22.86,13.33333) -- (12.7,18.41333);
\draw[black] (2.54,17.78) -- (12.7,18.41333);
\draw[black] (2.54,10.16) -- (2.54,17.78);
\draw[black] (12.7,18.41333) -- (12.7,17.46222);
\draw[dotted,black] (12.7,16.98444) -- (12.7,17.46222);
\draw[black] (2.54,10.16) -- (5.08,10.31778);
\draw[dotted,black] (5.08,10.31778) -- (5.72667,10.35556);
\draw[black] (2.54,10.16) -- (12.7,5.08) -- (22.86,5.71333) -- (20.95333,6.66667);
\draw[semithick,arrows=triangle 45-] (12.7,9.84222) -- (12.7,12.7);
\draw[semithick,arrows=-triangle 45] (12.7,12.7) -- (21.59111,13.25111);
\draw[semithick,arrows=-triangle 45] (12.7,12.7) -- (8.88889,14.60444);
\path (13.17556,10.47556) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$z$};
\path (20.32,12.7) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$y$};
\path (23.33556,9.68222) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$H$};
\path (17.62,4.92) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$W$};
\path (9.04667,13.81111) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$x$};
\path (6.82444,7.30222) node[text=black,anchor=base west] {\fontsize{30.0}{36.0}\selectfont{}$D$};

\end{tikzpicture}%


==> FIGS/exampleA.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 60:
\path[draw=black,semithick,fill=black!25] (0,0) rectangle (3,3.5);
\path[draw=black,semithick,fill=black!25] (3.02222,0.02222) rectangle (10.02222,6.02222);

% objects at depth 50:
\draw[semithick,black] (0,3.5) rectangle (3,6);
\draw[very thick,black] (0,0) rectangle (10,6);
\path (1.5,5) node[text=black,anchor=base] {\footnotesize{}1};

% objects at depth 40:
\path (1.5,2) node[text=black,anchor=base] {\footnotesize{}A};
\path (6.5,3.1) node[text=black,anchor=base] {\footnotesize{}B};

\end{tikzpicture}%


==> FIGS/exampleB.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 60:
\path[draw=black,semithick,fill=black!25] (0,0) rectangle (3,3.5);
\path[draw=black,semithick,fill=black!25] (6.5,0) rectangle (8,2.5);
\path[draw=black,semithick,fill=black!25] (4,0) rectangle (6.5,1.7);
\path[draw=black,semithick,fill=black!25] (8,0) rectangle (10,6);

% objects at depth 50:
\draw[semithick,black] (0,3.5) rectangle (3,6);
\draw[semithick,black] (3,1.7) rectangle (6.5,2.5);
\draw[semithick,black] (3,0) rectangle (4,1.7);
\draw[semithick,black] (3,2.5) rectangle (8,6);
\draw[very thick,black] (0,0) rectangle (10,6);
\path (1.5,5) node[text=black,anchor=base] {\footnotesize{}1};
\path (4.8,2.3) node[text=black,anchor=base] {\footnotesize{}3};
\path (5.5,4.4) node[text=black,anchor=base] {\footnotesize{}2};
\path (3.5,1.1) node[text=black,anchor=base] {\footnotesize{}4};

% objects at depth 40:
\path (9,3.5) node[text=black,anchor=base] {\footnotesize{}D};
\path (7.2,1.5) node[text=black,anchor=base] {\footnotesize{}C};
\path (1.5,2) node[text=black,anchor=base] {\footnotesize{}A};
\path (5.2,1.1) node[text=black,anchor=base] {\footnotesize{}B};

\end{tikzpicture}%


==> FIGS/pipes3A.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (11.21833,16.61583) ellipse (0.07408cm and 0.11642cm);
\draw[dotted,black] (20.955,6.6675) -- (20.32,6.985);
\draw[black] (12.7,5.08) -- (12.7,8.89);
\draw[cyan] (12.7,12.7) -- (2.54,17.78);
\draw[cyan] (12.7,12.7) -- (22.86,13.335);
\draw[cyan] (12.7,8.89) -- (12.7,12.7);
\draw[black] (2.54,17.78) -- (12.7,18.415);
\draw[black] (2.54,10.16) -- (2.54,17.78);
\draw[black] (12.7,18.415) -- (12.7,17.78);
\draw[dotted,black] (12.7,17.30375) -- (12.7,17.78);
\draw[black] (2.54,10.16) -- (5.08,10.31875);
\draw[dotted,black] (5.08,10.31875) -- (5.7277,10.35685);
\draw[black] (2.54,10.16) -- (12.7,5.08) -- (22.86,5.715) -- (20.955,6.6675);
\draw[semithick,black] (2.54,16.51) -- (2.54,17.78) -- (10.16,18.25625) -- (10.16,16.98625) -- cycle;
\draw[semithick,black] (2.54,16.51) -- (12.7,11.43) -- (20.32,11.90625) -- (10.16,16.98625);
\draw[semithick,black] (10.16,18.25625) -- (20.32,13.17625) -- (20.32,11.90625);
\draw[semithick,arrows=triangle 45-triangle 45,black] (2.54,18.0975) -- (10.16,18.57375);
\draw[black] (8.63388,16.3195) -- (11.17388,16.47825);
\draw[black] (8.66563,16.5608) -- (11.20563,16.71955);
\draw[dotted,black] (7.99042,16.27082) -- (8.63812,16.30892);
\draw[dotted,black] (8.001,16.51423) -- (8.6487,16.55233);
\draw[black] (22.86,5.715) -- (22.86,13.335) -- (12.7,18.415);
\path (6.35,19.26167) node[text=black,anchor=base] {\fontsize{31.68}{38.016}\selectfont{}$\ell$};
\path (1.74625,17.30375) node[text=black,anchor=base west] {\fontsize{31.68}{38.016}\selectfont{}$b$};
\path (6.6675,13.97) node[text=black,anchor=base west] {\fontsize{31.68}{38.016}\selectfont{}$a$};

\end{tikzpicture}%


==> FIGS/pipes3B.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (8.8265,11.29242) ellipse (0.08467cm and 0.11642cm);
\draw[dotted,black] (20.955,6.6675) -- (20.32,6.985);
\draw[black] (12.7,5.08) -- (12.7,8.89);
\draw[cyan] (12.7,12.7) -- (2.54,17.78);
\draw[cyan] (12.7,12.7) -- (22.86,13.335);
\draw[cyan] (12.7,8.89) -- (12.7,12.7);
\draw[black] (2.54,17.78) -- (12.7,18.415);
\draw[black] (2.54,10.16) -- (2.54,17.78);
\draw[black] (12.7,18.415) -- (12.7,17.78);
\draw[dotted,black] (12.7,17.30375) -- (12.7,17.78);
\draw[black] (2.54,10.16) -- (5.08,10.31875);
\draw[dotted,black] (5.08,10.31875) -- (5.7277,10.35685);
\draw[black] (2.54,10.16) -- (12.7,5.08) -- (22.86,5.715) -- (20.955,6.6675);
\draw[semithick,arrows=triangle 45-triangle 45,black] (18.415,15.875) -- (22.86,13.6525);
\draw[semithick,black] (18.415,11.7475) -- (18.415,15.5575) -- (8.255,14.9225) -- (8.255,11.1125);
\draw[black] (22.86,5.715) -- (22.86,13.335) -- (12.7,18.415);
\draw[semithick,black] (22.86,9.525) -- (22.86,13.335) -- (18.415,15.5575);
\draw[semithick,black] (12.7,8.89) -- (22.86,9.525) -- (18.415,11.7475) -- (8.255,11.1125) -- cycle;
\draw (10.4013,10.35685) -- (8.81592,11.15483);
\draw[dotted,black] (11.0236,10.0457) -- (10.3886,10.3632);
\draw (10.44152,10.6045) -- (8.85613,11.40248);
\draw[dotted,black] (11.0744,10.28488) -- (10.4394,10.60238);
\path (20.955,15.5575) node[text=black,anchor=base] {\fontsize{31.68}{38.016}\selectfont{}$\ell$};
\path (17.30375,8.89) node[text=black,anchor=base west] {\fontsize{31.68}{38.016}\selectfont{}$c$};
\path (23.01875,11.43) node[text=black,anchor=base west] {\fontsize{31.68}{38.016}\selectfont{}$d$};

\end{tikzpicture}%


==> FIGS/queues.tex <==
  \begin{tabular}{ccc}
    Branch-and-bound & Breadth-first search with diving & Limited discrepancy search\\
    ~\\
\scalebox{.60}{%
\begin{tikzpicture}[y=-1cm]

% objects at depth 60:
\definecolor{fillColor}{rgb}{0,0.56471,0.56471}
\draw[thick,fill=fillColor,arrows=-triangle 45] (8,3.8) -- (8.4,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (9,3.8) -- (7.5,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (10,3.8) -- (9.5,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (12,3.8) -- (8.5,5);

% objects at depth 50:
\fill[draw=black] (10.6,3.4) circle (0.05111cm);
\fill[draw=black] (11,3.4) circle (0.05111cm);
\fill[draw=black] (11.4,3.4) circle (0.05111cm);
\fill[draw=black] (10.5,5.4) circle (0.05111cm);
\fill[draw=black] (10.8,5.4) circle (0.05111cm);
\fill[draw=black] (11.1,5.4) circle (0.05111cm);
\filldraw[rounded corners=6.3bp] (7.2,5.8) rectangle (6.8,5);
\draw[rounded corners=6.3bp] (8.2,3.8) rectangle (7.8,3);
\draw[rounded corners=6.3bp] (9.2,3.8) rectangle (8.8,3);
\draw[rounded corners=6.3bp] (10.2,3.8) rectangle (9.8,3);
\draw[rounded corners=6.3bp] (12.2,3.8) rectangle (11.8,3);
\definecolor{penColor}{rgb}{0,0.81569,0.81569}
\filldraw[rounded corners=6.3bp,penColor] (10.2,1.8) rectangle (9.8,1);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (9,3);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (11,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (12,3);
\filldraw[rounded corners=6.3bp] (8.2,5.8) rectangle (7.8,5);
\filldraw[rounded corners=6.3bp] (9.2,5.8) rectangle (8.8,5);
\filldraw[rounded corners=6.3bp] (10.2,5.8) rectangle (9.8,5);
\filldraw[rounded corners=6.3bp] (12.2,5.8) rectangle (11.8,5);
\draw[thick,arrows=-triangle 45,black] (6.5,5.4) -- (6.1,5.4) -- (6.1,7);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (8,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (10,3);
\definecolor{penColor}{rgb}{0,0.6902,0.6902}
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (7.8,5.4) -- (7.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (8.8,5.4) -- (8.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (9.8,5.4) -- (9.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (11.8,5.4) -- (11.4,5.4);
\path (8.1,2.3) node[text=black,anchor=base] {\textsf{EXPAND}};
\path (7.1,6.5) node[text=black,anchor=base] {\textsf{DEQUEUE}};
\path (6.9,4.3) node[text=black,anchor=base] {\textsf{ENQUEUE}};

\end{tikzpicture}%
}
    & 
\scalebox{.60}{%
\begin{tikzpicture}[y=-1cm]

% objects at depth 60:
\definecolor{fillColor}{rgb}{0,0.56471,0.56471}
\draw[thick,fill=fillColor,arrows=-triangle 45] (8,3.8) -- (6.6,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (9,3.8) -- (11.6,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (10,3.8) -- (11.9,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (12,3.8) -- (12.1,5);

% objects at depth 50:
\fill[draw=black] (10.6,3.4) circle (0.05111cm);
\fill[draw=black] (11,3.4) circle (0.05111cm);
\fill[draw=black] (11.4,3.4) circle (0.05111cm);
\fill[draw=black] (9.5,5.4) circle (0.05111cm);
\fill[draw=black] (9.8,5.4) circle (0.05111cm);
\fill[draw=black] (10.1,5.4) circle (0.05111cm);
\filldraw[rounded corners=6.3bp] (7.2,5.8) rectangle (6.8,5);
\draw[rounded corners=6.3bp] (8.2,3.8) rectangle (7.8,3);
\draw[rounded corners=6.3bp] (9.2,3.8) rectangle (8.8,3);
\draw[rounded corners=6.3bp] (10.2,3.8) rectangle (9.8,3);
\draw[rounded corners=6.3bp] (12.2,3.8) rectangle (11.8,3);
\definecolor{penColor}{rgb}{0,0.81569,0.81569}
\filldraw[rounded corners=6.3bp,penColor] (10.2,1.8) rectangle (9.8,1);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (9,3);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (11,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (12,3);
\filldraw[rounded corners=6.3bp] (8.2,5.8) rectangle (7.8,5);
\filldraw[rounded corners=6.3bp] (9.2,5.8) rectangle (8.8,5);
\draw[thick,arrows=-triangle 45,black] (6.5,5.4) -- (6.1,5.4) -- (6.1,7);
\filldraw[rounded corners=6.3bp] (11.2,5.8) rectangle (10.8,5);
\draw[rounded corners=6.3bp,black] (8.6,6) rectangle (6.3,4.5);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (8,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (10,3);
\definecolor{penColor}{rgb}{0,0.6902,0.6902}
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (7.8,5.4) -- (7.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (8.8,5.4) -- (8.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (10.8,5.4) -- (10.4,5.4);
\path (8.1,2.3) node[text=black,anchor=base] {\textsf{EXPAND}};
\path (7.1,6.5) node[text=black,anchor=base] {\textsf{DEQUEUE}};
\path (7.7,4.9) node[text=black,anchor=base] {\textsf{diving queue}};
\path (8.7,4.4) node[text=black,anchor=base] {\textsf{ENQUEUE}};

\end{tikzpicture}%
}
    & 
\scalebox{.60}{%
\begin{tikzpicture}[y=-1cm]

% objects at depth 60:
\definecolor{fillColor}{rgb}{0,0.56471,0.56471}
\draw[thick,fill=fillColor,arrows=-triangle 45] (8,3.8) -- (7.5,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (9,3.8) -- (9.5,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (10,3.8) -- (10.7,5);
\draw[thick,fill=fillColor,arrows=-triangle 45] (12,3.8) -- (11.2,5);

% objects at depth 50:
\fill[draw=black] (10.6,3.4) circle (0.05111cm);
\fill[draw=black] (11,3.4) circle (0.05111cm);
\fill[draw=black] (11.4,3.4) circle (0.05111cm);
\fill[draw=black] (10.5,5.4) circle (0.05111cm);
\fill[draw=black] (10.8,5.4) circle (0.05111cm);
\fill[draw=black] (11.1,5.4) circle (0.05111cm);
\filldraw[rounded corners=6.3bp] (7.2,5.8) rectangle (6.8,5);
\draw[rounded corners=6.3bp] (8.2,3.8) rectangle (7.8,3);
\draw[rounded corners=6.3bp] (9.2,3.8) rectangle (8.8,3);
\draw[rounded corners=6.3bp] (10.2,3.8) rectangle (9.8,3);
\draw[rounded corners=6.3bp] (12.2,3.8) rectangle (11.8,3);
\definecolor{penColor}{rgb}{0,0.81569,0.81569}
\filldraw[rounded corners=6.3bp,penColor] (10.2,1.8) rectangle (9.8,1);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (9,3);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (11,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (12,3);
\filldraw[rounded corners=6.3bp] (8.2,5.8) rectangle (7.8,5);
\filldraw[rounded corners=6.3bp] (9.2,5.8) rectangle (8.8,5);
\filldraw[rounded corners=6.3bp] (10.2,5.8) rectangle (9.8,5);
\filldraw[rounded corners=6.3bp] (12.2,5.8) rectangle (11.8,5);
\draw[thick,arrows=-triangle 45,black] (6.5,5.4) -- (6.1,5.4) -- (6.1,7);
\path[draw=penColor,semithick,fill=cyan,arrows=-triangle 45] (10,1.8) -- (8,3);
\filldraw[semithick,penColor,arrows=-triangle 45] (10,1.8) -- (10,3);
\definecolor{penColor}{rgb}{0,0.6902,0.6902}
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (7.8,5.4) -- (7.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (8.8,5.4) -- (8.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (9.8,5.4) -- (9.4,5.4);
\path[draw=penColor,fill=fillColor,arrows=-triangle 45] (11.8,5.4) -- (11.4,5.4);
\path (8.1,2.3) node[text=black,anchor=base] {\textsf{EXPAND}};
\path (7.1,6.5) node[text=black,anchor=base] {\textsf{DEQUEUE}};
\path (6.9,4.3) node[text=black,anchor=base] {\textsf{ENQUEUE}};

\end{tikzpicture}%
}
  \end{tabular}
  

==> FIGS/suboptA.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[semithick,black] (5,0) rectangle (7,6);
\draw[line width=8.1bp,black] (0,0) rectangle (4,6);
\path (6,3.1) node[text=black,anchor=base] {\Large\textsf{2}};
\path (2,3.1) node[text=black,anchor=base] {\Large\textsf{1}};

\end{tikzpicture}%


==> FIGS/suboptB.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 70:
\path[draw=black,semithick,fill=white!75!black] (2,0) rectangle (4,6);

% objects at depth 50:
\draw[semithick,black] (5,0) rectangle (9,6);
\draw[semithick,black] (0,0) rectangle (2,6);
\draw[line width=8.1bp,black] (0,0) rectangle (4,6);
\path (1,3.1) node[text=black,anchor=base] {\Large\textsf{2}};
\path (7,3.1) node[text=black,anchor=base] {\Large\textsf{1}};

\end{tikzpicture}%


==> FIGS/suboptC.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[semithick,black] (0,0) rectangle (2,3);
\draw[semithick,black] (5,3) rectangle (9,6);
\draw[semithick,black] (2,0) rectangle (4,3);
\draw[line width=8.1bp,black] (0,0) rectangle (4,6);
\path (3,1.8) node[text=black,anchor=base] {\Large\textsf{2}};
\path (1,1.8) node[text=black,anchor=base] {\Large\textsf{2}};
\path (2,4.7) node[text=black,anchor=base] {\Large\textsf{1}};
\path (7,4.7) node[text=black,anchor=base] {\Large\textsf{1}};

\end{tikzpicture}%

